SecReason: Vulnerability Detection and In-Stream Self-Repair for LLM Code Generation

Large language models (LLMs) may introduce security vulnerabilities into generated code, which can persist into production when verification focuses on functional correctness. Existing defenses act before, during, or after generation, but none inspects the code during generation. Security prompts and retrieved security knowledge act before any code exists, constrained decoding limits token choices but cannot guide repair, and post-hoc repair must regenerate the full response. Reasoning LLMs draft code early in their streamed chain of thought, and in this pre-delivery window the code exists only inside the reasoning stream. We present SecReason, an in-stream defense that monitors this window. Dual-track incremental scanning applies security rules, checking each statement as it is emitted and tracing dataflows across the accumulated code. When a security rule fires, SecReason interrupts generation, inserts an in-stream warning, and resumes decoding, so the model repairs the draft within the same reasoning trace without regenerating the full response. On tasks where unassisted generation introduces vulnerabilities, \system raises the share of runs delivering secure and functionally correct code from below 15\% to 72.8\%--98.1\% on \tool{CWEval} and \tool{SecCodeBench}. \system consumes fewer tokens than post-hoc repair, and when security rules misfire on secure code, it limits the functional regressions from false warnings.

==> fig_source/overview.tex <==
% Overview of SecReason architecture
% Native TikZ implementation natively fitted to \textwidth (448pt).
% Legible font sizes (8pt - 9.5pt), zero resizebox distortion.
% Coordinate system: x=1pt, y=-1pt (y grows downward).
\begin{tikzpicture}[
    x=1pt, y=-1pt,
    font=\sffamily,
    groupbox/.style={draw=black!45, dashed, dash pattern=on 4.5pt off 3.5pt, rounded corners=5pt, line width=0.8pt},
    grouplabel/.style={font=\sffamily\fontsize{9.5pt}{11pt}\selectfont\bfseries, text=black!60},
    procbox/.style={draw=black!60, fill=white, rounded corners=3.5pt, line width=0.75pt, align=center},
    flowarrow/.style={-{Stealth[length=4pt, width=3.4pt]}, line width=0.9pt, licblue},
    redarrow/.style={-{Stealth[length=4pt, width=3.4pt]}, line width=0.9pt, dashed, dash pattern=on 3.5pt off 2.5pt, warnred},
    docicon/.pic={
        \draw[line width=0.7pt, fill=white] (-4,-5.2) -- (1.5,-5.2) -- (4,-2.7) -- (4,5.2) -- (-4,5.2) -- cycle;
        \draw[line width=0.55pt] (1.5,-5.2) -- (1.5,-2.7) -- (4,-2.7);
    },
    eyeicon/.pic={
        \draw[line width=0.8pt] (-5,0) to[bend left=38] (5,0) to[bend left=38] (-5,0);
        \fill (0,0) circle (1.5pt);
    }
]

% Color definitions
\definecolor{fencepurple}{RGB}{150,115,166}
\definecolor{darktext}{RGB}{45,45,45}
\definecolor{warnred}{RGB}{214,69,65}
\definecolor{secgreen}{RGB}{46,125,50}
\definecolor{hlred}{RGB}{248,211,211}
\definecolor{licblue}{RGB}{108,142,191}
\definecolor{llmblue}{RGB}{218,232,252}
\definecolor{tokpurple}{RGB}{225,213,231}
\definecolor{detorange}{RGB}{215,155,0}

% ============================================================
% 1. GENERATION REGION (Left: x=0 to 122, y=0 to 92)
% ============================================================
\draw[groupbox] (0, 0) rectangle (122, 92);
\node[grouplabel] at (61, 101) {Generation};

% Prompt: icon at (14, 13), label at (14, 24)
\pic[draw=black!65] at (14, 13) {docicon};
\node[font=\sffamily\fontsize{8pt}{9pt}\selectfont\bfseries, text=black!65] at (14, 24) {Prompt};

% Arrow Prompt -> LLM
\draw[flowarrow] (22, 13) -- (33, 13);

% LLM Box: center (56, 13)
\node[draw=licblue, fill=llmblue, rounded corners=3pt, line width=0.75pt, font=\sffamily\fontsize{9pt}{10pt}\selectfont\bfseries, text=darktext, inner xsep=6pt, inner ysep=3.5pt] (llm) at (56, 13) {LLM};

% Stream arrow from LLM into Reasoning Buffer
\draw[flowarrow] (78, 13) -- (95, 13) to[out=0, in=60] (103, 30);
\node[font=\sffamily\fontsize{7.5pt}{8.5pt}\selectfont, text=black!55] at (103, 9) {Stream};

% Reasoning Buffer: x from 6 to 118, y from 29 to 87 (height 58)
\draw[draw=fencepurple, fill=white, rounded corners=3pt, line width=0.75pt] (6, 29) rectangle (118, 87);
\node[anchor=north west, font=\sffamily\fontsize{8.5pt}{9.5pt}\selectfont\bfseries, text=fencepurple, inner sep=0] at (10, 32) {Reasoning Buffer};
\node[anchor=north west, font=\ttfamily\fontsize{7.5pt}{8.5pt}\selectfont, text=black!45, inner sep=0] at (10, 44) {```py};

% Highlighted code line with comfortable padding and tracked text
\fill[hlred] (8, 54) rectangle (116, 68);
\node[anchor=west, font=\ttfamily\fontsize{8pt}{9pt}\selectfont, inner sep=0] at (11, 61) {\textls[30]{url = \textcolor{warnred!90!black}{f\textquotedbl\{sub\}.\{dom\}\textquotedbl}}};
\node[anchor=north west, font=\ttfamily\fontsize{7.5pt}{8.5pt}\selectfont, text=black!45, inner sep=0] at (10, 74) {```};

% ============================================================
% 2. DETECTION REGION (Right: x=138 to 448, y=0 to 92)
% ============================================================
\draw[groupbox] (138, 0) rectangle (448, 92);
\node[grouplabel] at (293, 101) {In-Stream Detection};

% Connector from Reasoning Buffer to Detection
\draw[flowarrow, rounded corners=3pt] (116, 63) -- (127, 63) -- (127, 27) -- (144, 27);
\node[font=\sffamily\fontsize{8pt}{9pt}\selectfont\bfseries, text=black!60, fill=white, inner xsep=2pt, inner ysep=1pt] at (127, 45) {Code};

% --- Upper Pipeline (Track 1: center y=27) ---
% Code extractor: x from 144 to 208 (w=64), y from 6 to 48 (h=42)
\draw[procbox] (144, 6) rectangle (208, 48);
\pic[draw=black!60] at (176, 16) {docicon};
\node[font=\sffamily\fontsize{8.5pt}{9.5pt}\selectfont\bfseries, text=darktext] at (176, 30) {Code};
\node[font=\sffamily\fontsize{8.5pt}{9.5pt}\selectfont\bfseries, text=darktext] at (176, 40) {Extractor};

\draw[flowarrow] (208, 27) -- (220, 27);

% Incremental AST: x from 220 to 284 (w=64), y from 6 to 48 (h=42)
\draw[procbox] (220, 6) rectangle (284, 48);
\node[font=\sffamily\fontsize{8.5pt}{9.5pt}\selectfont\bfseries, text=darktext] at (252, 17) {Incremental};
\node[font=\sffamily\fontsize{8.5pt}{9.5pt}\selectfont\bfseries, text=darktext] at (252, 27) {AST};
\fill[black!65] (252, 35) circle (1.8pt);
\fill[black!40] (243, 43) circle (1.8pt);
\fill[black!40] (261, 43) circle (1.8pt);
\draw[line width=0.6pt, black!55] (252, 35) -- (243, 43);
\draw[line width=0.6pt, black!55] (252, 35) -- (261, 43);

\draw[flowarrow] (284, 27) -- (296, 27);

% Statement units: x from 296 to 360 (w=64), y from 6 to 48 (h=42)
\draw[procbox] (296, 6) rectangle (360, 48);
\node[font=\sffamily\fontsize{8.5pt}{9.5pt}\selectfont\bfseries, text=darktext] at (328, 17) {Statement};
\node[font=\sffamily\fontsize{8.5pt}{9.5pt}\selectfont\bfseries, text=darktext] at (328, 27) {Units};
\node[draw=fencepurple, fill=tokpurple, rounded corners=2pt, font=\ttfamily\fontsize{8pt}{9pt}\selectfont, inner xsep=3.5pt, inner ysep=1.2pt] at (328, 38) {stmt $u_k$};

\draw[flowarrow] (360, 27) -- (372, 27);

% Statement-local track: x from 372 to 442 (w=70), y from 6 to 48 (h=42)
\draw[draw=licblue, fill=white, rounded corners=3.5pt, line width=0.85pt] (372, 6) rectangle (442, 48);
\pic[draw=licblue, fill=licblue] at (407, 16) {eyeicon};
\node[font=\sffamily\fontsize{8.5pt}{9.5pt}\selectfont\bfseries, text=licblue!85!black] at (407, 29) {Statement};
\node[font=\sffamily\fontsize{8.5pt}{9.5pt}\selectfont\bfseries, text=licblue!85!black] at (407, 39) {Local ($\mathcal{R}_{\text{local}}$)};

% --- Lower Pipeline (Track 2: center y=70) ---
% Full re-scan: x from 144 to 208 (w=64), y from 56 to 84 (h=28)
\draw[procbox, dashed, dash pattern=on 2.5pt off 1.8pt] (144, 56) rectangle (208, 84);
\node[font=\sffamily\fontsize{8pt}{9pt}\selectfont\bfseries, text=darktext] at (176, 65) {Full Re-scan};
\node[font=\sffamily\fontsize{7.5pt}{8.5pt}\selectfont, text=black!55] at (176, 75) {fence close};
\draw[dashed, line width=0.6pt, black!50] (176, 48) -- (176, 56);

\draw[-{Stealth[length=3.5pt, width=3pt]}, line width=0.8pt, black!55] (208, 70) -- (220, 70);

% Retained window: x from 220 to 360 (w=140), y from 58 to 82 (h=24)
\draw[draw=detorange, fill=white, dashed, dash pattern=on 2.5pt off 1.8pt, rounded corners=2.5pt, line width=0.8pt] (220, 58) rectangle (360, 82);
\node[font=\sffamily\fontsize{8.5pt}{9.5pt}\selectfont\bfseries, text=black!75] at (290, 70) {Retained Window $\mathcal{W}$};

% Statement units -> Retained window (Append)
\draw[-{Stealth[length=3.5pt, width=3pt]}, line width=0.8pt, detorange] (328, 48) -- (328, 58);

% Context-dependent track: x from 372 to 442 (w=70), y from 54 to 86 (h=32)
\draw[draw=detorange, fill=white, rounded corners=3.5pt, line width=0.85pt] (372, 54) rectangle (442, 86);
\pic[draw=detorange, fill=detorange] at (407, 61) {eyeicon};
\node[font=\sffamily\fontsize{8.5pt}{9.5pt}\selectfont\bfseries, text=detorange!90!black] at (407, 71) {Context};
\node[font=\sffamily\fontsize{8.5pt}{9.5pt}\selectfont\bfseries, text=detorange!90!black] at (407, 80) {($\mathcal{R}_{\text{window}}$)};

\draw[-{Stealth[length=4pt, width=3.4pt]}, line width=0.9pt, detorange] (360, 70) -- (372, 70);

% ============================================================
% 3. INTERVENTION REGION (Bottom: y=106 to 142)
% ============================================================
% Finding arrow down from detectors:
\draw[redarrow, rounded corners=3pt] (407, 86) -- (407, 118) -- (328, 118);
\node[anchor=west, font=\sffamily\fontsize{8.5pt}{9.5pt}\selectfont\bfseries, text=warnred] at (410, 100) {Finding};

% Insert warning box: x from 168 to 328 (w=160), y from 105 to 131 (h=26)
\draw[draw=warnred, fill=white, dashed, dash pattern=on 2.5pt off 1.8pt, rounded corners=3.5pt, line width=0.85pt] (168, 105) rectangle (328, 131);
\node[font=\sffamily\fontsize{8.5pt}{9.5pt}\selectfont\bfseries, text=warnred] at (248, 113) {Insert In-Stream Warning};
\node[font=\ttfamily\fontsize{7.8pt}{9pt}\selectfont, text=darktext] at (248, 123) {\textls[25]{[Security] tainted code detected}};

\node[grouplabel] at (248, 140) {In-Stream Self-Repair};

% Feedback arrow to Generation (enters at x=25 to clear the Generation label at x=33-89):
\draw[redarrow, rounded corners=3pt] (168, 118) -- (25, 118) -- (25, 92);
\node[anchor=south, font=\sffamily\fontsize{8.5pt}{9.5pt}\selectfont\bfseries, text=warnred] at (114, 119) {Resume (prefix cache)};

\end{tikzpicture}

